ThinkJev: One Thought, Every Budget for Calibrated Typed Decisions

Many uses of language models end in a typed decision: a choice among a closed set of options, whose probabilities code can act on. Reading those probabilities from one forward pass is fast but often wrong on decisions that take several steps, such as arithmetic, counting, and date comparison. Letting the model think first fixes most of these errors, but costs seconds per decision instead of milliseconds. To pay for thinking only where it helps, ThinkJev builds a fast and a slow system from one open hybrid-thinking model that can answer directly or after a thought. System 1 reads the model's probabilities for the option letters when it answers directly; System 2 reads the same letters after the model has thought on the same cached prompt, so escalating repeats no work and both systems give probabilities over the same options. Because the letters can be read after any number of thought tokens, one sampled thought also gives the answer under every thinking budget. Without training, ThinkJev lets System 1 answer alone only where a statistical test on labeled dev data guarantees that its accepted answers stay under a target error rate. At a 5% target, Qwen3.5-27B answers 24.5% of 8359 test decisions this way with a realized error of 3.9% (Qwen3.5-4B and 9B: 6.5% and 0.0%). For the rest, stopping each thought as soon as its answer is confident reaches 81.6% accuracy, against 82.7% for always thinking, with 72% of the thought tokens. Choosing when to think from System 1's confidence alone saves less, because the decisions System 1 is least sure of are often not the ones thinking fixes. On the public items of JevBench, an independent benchmark of typed-decision services, Qwen3.5-27B thinks on 29.4% and is not distinguishable in accuracy from the two thinking APIs listed (exploratory). Code and data generators are available at https://github.com/ding-xiaolu/ThinkJev.

==> diagrams/method.tex <==
\begin{tikzpicture}[
    font=\footnotesize, >=Stealth,
    box/.style={draw=tjink!55, rounded corners=2pt, align=center, inner sep=3pt, fill=white,
                minimum height=15mm},
    sone/.style={box, draw=tjblue, fill=tjblue!7},
    stwo/.style={box, draw=tjorange, fill=tjorange!8},
    flow/.style={->, draw=tjink!70, thick},
    note/.style={font=\scriptsize, text=tjink!75, align=center},
    cost/.style={font=\scriptsize\itshape, text=tjink!60, align=left}]

  \node[box, text width=16mm] (row) at (0,0) {\textbf{Decision}\\ state,\\ question,\\ $K$ options};
  \node[box, text width=24mm, right=4mm of row] (prefix)
    {\textbf{Shared prefix}\\ up to the fork,\\ prefilled once\\ $\to$ KV cache};
  \draw[flow] (row) -- (prefix);
  \coordinate (split) at ($(prefix.east)+(3mm,0)$);

  \node[sone, text width=34mm, anchor=west] (s1) at ($(prefix.east)+(7mm,12mm)$)
    {\textbf{System 1}\\ copy the cache, read the\\ answer slots A, B, \dots\\ over $K$ option rotations};
  \node[sone, text width=26mm, right=7mm of s1] (gate)
    {\textbf{Accept S1?}\\ calibrated\\ confidence\\ $c_1(x) \ge \tau$};
  \node[sone, text width=27mm, right=7mm of gate] (ans1)
    {\textbf{Answer with S1}\\ calibrated $p_1(\cdot \mid x)$\\ cost: one prefill\\ $+\, K$ short forwards};
  \draw[flow] (prefix.east) -- (split) |- (s1.west);
  \draw[flow] (s1) -- (gate);
  \draw[flow] (gate) -- node[above=1pt, note] {yes} (ans1);

  \coordinate (t0) at ($(prefix.east)+(7mm,-12mm)$);
  \coordinate (tn) at ($(gate.east |- t0)+(0,0)$);
  \draw[tjorange, thick, fill=tjorange!18] ($(t0)+(0,-2mm)$) rectangle ($(tn)+(0,2mm)$);
  \node[note, anchor=south west, text=tjink] at ($(t0)+(0,2.4mm)$)
    {\textbf{System 2}: one sampled thought $\theta$};
  \draw[flow] (split) |- ($(t0)+(0,0)$);
  \node[note, anchor=north east] at ($(split |- t0)+(-1mm,0)$) {original\\ cache};
  \foreach \x/\t in {0/{t{=}0}, 0.13/128, 0.26/256, 0.40/512, 0.56/1024, 0.75/2048, 1.0/\text{full}} {
    \draw[tjorange!75!black, very thick] ($($(t0)!\x!(tn)$)+(0,-3.2mm)$) -- ($($(t0)!\x!(tn)$)+(0,2mm)$);
    \node[note, below] at ($($(t0)!\x!(tn)$)+(0,-3.2mm)$) {$\t$};
  }
  \node[note, below, text width=95mm] at ($($(t0)!0.5!(tn)$)+(0,-7.6mm)$)
    {at each checkpoint $t$: copy the cache, append the early-stop sentence, and read the
     \emph{same} answer slots, which gives the answer under a thinking budget of $t$};

  \draw[flow] (gate.south) -- node[right, note] {no: think} ($(gate.south |- t0)+(0,2mm)$);
  \node[stwo, text width=27mm, anchor=west] (ans2) at ($(ans1.west |- t0)$)
    {\textbf{Answer with S2}\\ calibrated $p_{2,t}(\cdot \mid x)$\\ cost: $+\,t$ thought\\ tokens, no new prefill};
  \draw[flow] (tn) -- (ans2);

  \node[draw=tjink!35, rounded corners=2pt, fill=tjink!3, inner sep=2.5pt, anchor=north west,
        text width=\dimexpr\textwidth-6pt\relax, font=\scriptsize, align=left]
    at ($(row.west |- t0)+(0,-19.5mm)$)
    {\textbf{Three policies, one rule.} \textit{Certified System~1}: $\tau = \tau_\alpha$ from
     Learn-then-Test on dev, so the accepted answers' error is at most the target $\alpha$; the rest
     think to the full thought. \textit{Gate}: $\tau$ is the loosest dev threshold whose system
     accuracy is within $\epsilon$ of always thinking; the rest think to the full thought.
     \textit{Anytime}: the same $\tau$, and a rejected decision stops at the first checkpoint whose
     calibrated confidence $c_{2,t}(x)$ reaches $\tau$. No generated text is parsed and no weights
     are trained.};
\end{tikzpicture}


==> diagrams/overview.tex <==
\def\ex#1{\tjval{27b}{ex_#1}}
\newcommand{\tjbars}[5]{%
  \edef\tjgold{\ex{gold}}%
  \foreach \L [count=\i from 0] in {A,B,C,D} {
    \pgfmathsetmacro{\h}{#5*\tjval{27b}{ex_#3_p\L}}
    \ifx\L\tjgold \def\tjc{#4}\else \def\tjc{#4!28}\fi
    \fill[\tjc] ($(#1+\i*3.1, #2)$) rectangle ++(2.3, \h);
    \node[font=\tiny, text=tjink!65, below, inner sep=0.8pt] at ($(#1+\i*3.1+1.15, #2)$) {\L};
  }
  \draw[tjink!40] ($(#1-0.4, #2)$) -- ++(12.6, 0);}

\begin{tikzpicture}[x=1mm, y=1mm, font=\footnotesize, >=Stealth,
    note/.style={font=\scriptsize, text=tjink!75, align=left},
    head/.style={font=\footnotesize\bfseries, text=tjink, anchor=west}]

  \node[head] at (0, 2) {A typed decision};
  \node[draw=tjink!35, rounded corners=2pt, fill=tjink!3, anchor=north west, text width=49mm,
        inner sep=2mm, font=\scriptsize, align=left] (card) at (0, -1)
    {\ex{state}\\[2pt] \textbf{\ex{question}}\\[2pt]
     \begin{tabular}{@{}l@{\ \ }l@{}}
       A & \ex{opt_A} \\ B & \ex{opt_B} \\ C & \ex{opt_C} \\ D & \ex{opt_D}
     \end{tabular}\\[1pt]
     {\color{tjink!60} gold answer: \textbf{\ex{gold}}}};

  \def\sy{-53}
  \foreach \x/\w/\c in {0/6/tjink!25, 6.6/30/tjink!12, 37.2/11/tjink!25, 48.8/4.6/tjink!45}
    \fill[\c, rounded corners=0.6pt] (\x, \sy) rectangle ++(\w, 4.5);
  \foreach \x/\t in {3/sys, 21.6/{state, question, options}, 42.7/turn, 51.1/fork}
    \node[font=\tiny, text=tjink!80] at (\x, \sy+2.25) {\t};
  \draw[decorate, decoration={brace, amplitude=1.4mm, mirror}, tjink!55] (0, \sy-1) -- (53.4, \sy-1);
  \node[note, anchor=north, align=center] at (26.7, \sy-3.4) {shared prefix: processed \emph{once}};

  \draw[->, thick, tjblue] (53.4, \sy+2.25) -- (57.5, \sy+2.25) |- (63, -13);
  \node[head, text=tjblue] at (62, 2) {System 1: no thought};
  \tjbars{65}{-19}{s1}{tjblue}{16}
  \node[font=\tiny, text=tjink!75] at (71.1, -10.6) {\ex{s1_pick}\;\ex{s1_conf}};
  \node[note, anchor=west, text width=33mm] at (80, -11)
    {picks \textbf{\ex{s1_pick}}, confidence \ex{s1_conf}\\
     below $\tau = \ex{tau}$, so the model thinks};

  \draw[->, thick, tjorange] (57.5, \sy+2.25) -- (63, \sy+2.25);
  \node[head, text=tjorange] at (62, -26) {System 2: one thought, read at every budget $t$};
  \fill[tjorange!14] (63, \sy) rectangle (161, \sy+4.5);
  \draw[tjorange] (63, \sy) rectangle (161, \sy+4.5);
  \foreach \n/\lab/\x in {t0/0/66, t128/128/80, t256/256/94, t512/512/108, t1024/1024/122,
                           t2048/2048/136, full/\ex{think_tokens}/150} {
    \draw[tjorange!80!black, thick] (\x+6.1, \sy-0.8) -- (\x+6.1, \sy+4.5);
    \node[font=\scriptsize, text=tjink!80, below] at (\x+6.1, \sy-0.8) {$\lab$};
    \tjbars{\x}{-44}{\n}{tjorange}{12}
    \node[font=\tiny, text=tjink!75] at (\x+6.1, -30.4) {\ex{\n_pick}\;\ex{\n_conf}};
  }
  \node[font=\scriptsize, text=tjink!80, anchor=east] at (66.6, \sy-3) {$t{=}$};
  \draw[tjink, thick, rounded corners=1.5pt] (106.4, -47.2) rectangle (122.6, -28.6);
  \node[note, anchor=north, align=center] at (114.5, \sy-5.6)
    {\textbf{anytime stop at $t = 512$}: confidence \ex{t512_conf} $\ge \tau$, answer
     \textbf{\ex{t512_pick}}\\ (gold \ex{gold}), using 512 of \ex{think_tokens} thought tokens};

  \node[head] at (117, 2) {All \tjnum{27b}{rows_test} test decisions};
  \node[note, anchor=west] at (117, -1.6) {accuracy at thinking budget $t$};
  \begin{scope}[shift={(122, -19)}]
    \foreach \n/\i in {t0/0, t128/1, t256/2, t512/3, t1024/4, t2048/5, full/6} {
      \pgfmathsetmacro{\yy}{(\tjval{27b}{curve_acc_\n}-0.55)/0.3*13}
      \coordinate (c\i) at (\i*6.4, \yy);
    }
    \foreach \v/\l in {0.6/60\%, 0.7/70\%, 0.8/80\%} {
      \pgfmathsetmacro{\yy}{(\v-0.55)/0.3*13}
      \draw[tjink!12] (0, \yy) -- (38.4, \yy);
      \node[font=\tiny, text=tjink!60, anchor=east] at (-0.6, \yy) {\l};
    }
    \draw[tjorange, thick] (c0) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6);
    \foreach \i in {0,...,6} \fill[tjorange] (c\i) circle (0.7);
    \foreach \lab [count=\i from 0] in {0, 128, 256, 512, 1k, 2k, full}
      \node[font=\tiny, text=tjink!60, below] at (\i*6.4, 0) {\lab};
  \end{scope}
\end{tikzpicture}

